Latent Idiom Recognition for a Minimalist Functional Array Language using Equality Saturation

Accelerating programs is typically done by recognizing code idioms matching high-performance libraries or hardware interfaces. However, recognizing such idioms automatically is challenging. The idiom recognition machinery is difficult to write and requires expert knowledge. In addition, slight variations in the input program might hide the idiom and defeat the recognizer. This paper advocates for the use of a minimalist functional array language supporting a small, but expressive, set of operators. The minimalist design leads to a tiny sets of rewrite rules, which encode the language semantics. Crucially, the same minimalist language is also used to encode idioms. This removes the need for hand-crafted analysis passes, or for having to learn a complex domain-specific language to define the idioms. Coupled with equality saturation, this approach is able to match the core functions from the BLAS and PyTorch libraries on a set of computational kernels. Compared to reference C kernel implementations, the approach produces a geometric mean speedup of 1.46x for C programs using BLAS, when generating such programs from the high-level minimalist language.

==> images/egraph-example-fullwidth.tex <==
\begin{tikzpicture}[%
    auto,
    block/.style={
      rectangle,
      draw=darkgray,
      thick,
      fill=lightgray,
      minimum width=1em,
      align=center,
      rounded corners,
      minimum height=1em,
      font=\tiny
    },
    line/.style={
      draw,thick,
      -latex',
      shorten >=2pt
    }
  ]

  \node[name=initial-expr, draw=none] {\texttt{a / 2 + 2}};

  \scopenode[name=initial-egraph, draw=none, anchor=west, xshift=-2cm, at=(initial-expr.east)] {
      \draw (0.625,-0.75) node[block] (add) {+};
      \node[thick,draw,dotted,fit=(add)] (addclass) {};
      \draw (0.625,-1.5) node[block] (div) {/};
      \node[thick,draw,dotted,fit=(div)] (divclass) {};
      \draw (1.25,-2.25) node[block] (a) {a};
      \node[thick,draw,dotted,fit=(a)] (aclass) {};
      \draw (0,-2.25) node[block] (two) {2};
      \node[thick,draw,dotted,fit=(two)] (twoclass) {};
      \draw[-latex] (add) -- (divclass);
      \draw[-latex] (add) to[out=240,in=100] (twoclass);
      \draw[-latex] (div) -- (aclass);
      \draw[-latex] (div) -- (twoclass);
  };

  \scopenode[name=updated-egraph, draw=none, anchor=west, xshift=-2cm, at=(initial-egraph.east)] {
      \draw (0.625,-0.75) node[block] (add) {+};
      \node[thick,draw,dotted,fit=(add)] (addclass) {};
      \draw (0.625,-1.5) node[block] (div) {/};
      \draw (1.875,-1.5) node[block,draw=red] (shift) {$\gg$};
      \node[thick,draw,dotted,fit=(div) (shift)] (divclass) {};
      \draw (1.25,-2.25) node[block] (a) {a};
      \node[thick,draw,dotted,fit=(a)] (aclass) {};
      \draw (0,-2.25) node[block] (two) {2};
      \node[thick,draw,dotted,fit=(two)] (twoclass) {};
      \draw (2.5,-2.25) node[block,draw=red] (one) {1};
      \node[thick,draw,dotted,fit=(one)] (oneclass) {};
      \draw[-latex] (add) -- (divclass);
      \draw[-latex] (add) to[out=240,in=100] (twoclass);
      \draw[-latex] (div) -- (aclass);
      \draw[-latex] (div) -- (twoclass);
      \draw[-latex,red] (shift) -- (aclass);
      \draw[-latex,red] (shift) -- (oneclass);
  };

  \node[name=extracted-expr, draw=none, anchor=west, xshift=2cm, at=(updated-egraph.east)] {\texttt{(a $\gg$ 1) + 2}};

  \node[draw=none, anchor=south, at=(initial-expr.north)] {\circled{1}};
  \node[draw=none, yshift=-1em, at=(initial-egraph.north west)] {\circled{2}};
  \node[draw=none, yshift=-1em, xshift=-5em, at=(updated-egraph.north east)] {\circled{4}};
  \node[draw=none, anchor=south, at=(extracted-expr.north)] {\circled{5}};

  \draw[-latex] (initial-expr) -- (initial-egraph);
  \draw[-latex] (initial-egraph) -- node[above, text width=3cm, align=center] {\circled{3} \\ {\footnotesize $\texttt{x / N} \rightarrow \texttt{x $\gg$ $\log_2\texttt{N}$}$}} (updated-egraph);
  \draw[-latex] (updated-egraph) -- (extracted-expr);
\end{tikzpicture}

==> images/overview-figure.tex <==
\begin{tikzpicture}[%
    auto,
    block/.style={
      rectangle,
      draw=darkgray,
      thick,
      fill=lightgray,
      minimum width=1em,
      align=center,
      rounded corners,
      minimum height=1em
    },
    line/.style={
      draw,thick,
      -latex',
      shorten >=2pt
    }
  ]

  \node[name=input-expression, text width=2cm] {\scriptsize \texttt{ifold~N~0~(\debruijnlambda{\debruijnlambda{\\\ \ xs[\debruijnindex{1}] + \debruijnindex{0}}})}};

  \scopenode[name=initial-egraph, draw=none, anchor=west, xshift=-2cm, at=(input-expression.east)] {
      \draw (0,0) node[block] (ifold) {\tiny \texttt{ifold N}};
      \node[thick,draw,dotted,fit=(ifold)] (ifoldclass) {};
      \draw (0.275,-0.75) node[block] (lambda1) {\tiny $\lambda$};
      \node[thick,draw,dotted,fit=(lambda1)] (lambda1class) {};
      \draw (-0.5,-0.75) node[block] (zero) {\tiny \texttt{0}};
      \node[thick,draw,dotted,fit=(zero)] (zeroclass) {};
      \draw (0.275,-1.5) node[block] (lambda2) {\tiny $\lambda$};
      \node[thick,draw,dotted,fit=(lambda2)] (lambda2class) {};
      \draw (0.275,-2.25) node[block] (add) {\tiny \texttt{+}};
      \node[thick,draw,dotted,fit=(add)] (addclass) {};
      \draw (-0.35,-3) node[block] (p0) {\tiny \debruijnindex{0}};
      \node[thick,draw,dotted,fit=(p0)] (p0class) {};
      \draw node[block, right of=p0] (index) {\tiny \texttt{$\cdot$[$\cdot$]}};
      \node[thick,draw,dotted,fit=(index)] (indexclass) {};
      \draw node[block, right of=lambda1, xshift=-0.5em] (xs) {\tiny \texttt{xs}};
      \node[thick,draw,dotted,fit=(xs)] (xsclass) {};
      \draw (1.225,-3.75) node[block] (p1) {\tiny \debruijnindex{1}};
      \node[thick,draw,dotted,fit=(p1)] (p1class) {};
      \draw[-latex] (ifold) -- (lambda1class);
      \draw[-latex] (ifold) -- (zeroclass);
      \draw[-latex] (lambda1) -- (lambda2class);
      \draw[-latex] (lambda2) -- (addclass);
      \draw[-latex] (add) -- (indexclass);
      \draw[-latex] (add) -- (p0class);
      \draw[-latex] (index) -- (xsclass);
      \draw[-latex] (index) -- (p1class);
  };

  \scopenode[name=updated-egraph, draw=none, anchor=west, xshift=-2cm, at=(initial-egraph.east)] {
      \draw (0,0) node[block] (ifold) {\tiny \texttt{ifold N}};
      \draw node[block, draw=red, right of=ifold] (dot) {\tiny \apiname{dot}};
      \node[thick,draw,dotted,fit=(ifold) (dot)] (ifoldclass) {};
      \draw (0.275,-0.75) node[block] (lambda1) {\tiny $\lambda$};
      \node[thick,draw,dotted,fit=(lambda1)] (lambda1class) {};
      \draw (-0.5,-0.75) node[block] (zero) {\tiny \texttt{0}};
      \node[thick,draw,dotted,fit=(zero)] (zeroclass) {};
      \draw (0.275,-1.5) node[block] (lambda2) {\tiny $\lambda$};
      \node[thick,draw,dotted,fit=(lambda2)] (lambda2class) {};
      \draw (0.275,-2.25) node[block] (add) {\tiny \texttt{+}};
      \node[thick,draw,dotted,fit=(add)] (addclass) {};
      \draw node[block, draw=red, right of=add, xshift=1.5em] (one) {\tiny \texttt{1}};
      \draw node[block, draw=red, right of=one, xshift=-1em] (index2) {\tiny \texttt{$\cdot$[$\cdot$]}};
      \node[thick,draw,dotted,fit=(one) (index2)] (oneclass) {};
      \draw (-0.35,-3) node[block] (p0) {\tiny \debruijnindex{0}};
      \node[thick,draw,dotted,fit=(p0)] (p0class) {};
      \draw node[block, right of=p0] (index) {\tiny \texttt{$\cdot$[$\cdot$]}};
      \draw node[block, draw=red, xshift=-1em, right of=index] (mul) {\tiny \texttt{*}};
      \node[thick,draw,dotted,fit=(index) (mul)] (indexclass) {};
      \draw node[block, right of=lambda1, xshift=-0.5em] (xs) {\tiny \texttt{xs}};
      \node[thick,draw,dotted,fit=(xs)] (xsclass) {};
      \draw (1.225,-3.75) node[block] (p1) {\tiny \debruijnindex{1}};
      \node[thick,draw,dotted,fit=(p1)] (p1class) {};
      \draw node[block, draw=red, right of=lambda2, xshift=2.35em] (build) {\tiny \texttt{build N}};
      \draw node[block, draw=red, right of=build] (full) {\tiny \apiname{fill}};
      \node[thick,draw,dotted,fit=(build) (full)] (buildclass) {};
      \draw node[block, draw=red, right of=lambda1, xshift=2.35em] (lambda3) {\tiny $\lambda$};
      \node[thick,draw,dotted,fit=(lambda3)] (lambda3class) {};
      \draw[-latex] (ifold) -- (lambda1class);
      \draw[-latex] (ifold) -- (zeroclass);
      \draw[-latex] (lambda1) -- (lambda2class);
      \draw[-latex] (lambda2) -- (addclass);
      \draw[-latex] (add) -- (indexclass);
      \draw[-latex] (add) -- (p0class);
      \draw[-latex] (index) -- (xsclass);
      \draw[-latex] (index) -- (p1class);
      \draw[-latex,red] (mul) edge [loop above, min distance=0.8em] (indexclass);
      \draw[-latex,red] (mul) -- (oneclass);
      \draw[-latex,red] (index2) to[out=270,in=0] (p1class);
      \draw[-latex,red] (index2) -- (buildclass);
      \draw[-latex,red] (build) -- (lambda3class);
      \draw[-latex,red] (lambda3) to[out=180,in=180] (oneclass);
      \draw[-latex,red] (dot) to[out=0,in=90] (buildclass);
      \draw[-latex,red] (dot) -- (xsclass);
      \draw[-latex,red] (full) -- (oneclass);
  };

  \node[name=extracted-expr, draw=none, anchor=west, xshift=2cm, at=(updated-egraph.east)] {\scriptsize \texttt{\apiname{dot}(xs, \apiname{fill}(1))}};

  \node[draw=none, anchor=south, at=(input-expression.north)] {\circled{1}};
  \node[draw=none, xshift=-0.5em, anchor=north west, at=(initial-egraph.north west)] {\circled{2}};
  \node[draw=none, xshift=-2em, anchor=north east, at=(updated-egraph.north east)] {\circled{4}};
  \node[draw=none, anchor=south, at=(extracted-expr.north)] {\circled{5}};

  \draw[-latex] (input-expression) -- (initial-egraph);
  \draw[-latex] (initial-egraph) -- node[above, text width=2.2cm, align=center] {\circled{3} \\ {\footnotesize Language semantics (\S\ref{sec:minIR}) \\ + \\ \colorbox{highlightblue}{target idioms (\S\ref{sec:optimizing-ir})}}} (updated-egraph);
  \draw[-latex] (updated-egraph) -- node[above, text width=1.8cm, align=center] {\footnotesize \colorbox{highlightblue}{Extractor (\S\ref{sec:cost-model})}} (extracted-expr);
\end{tikzpicture}


==> plots/comp-time-over-time-gemv-blas.tex <==
\addplot[mark=none, color=red] coordinates {
    (0, 0.121194491)
    (1, 0.577772409)
    (2, 0.809301491)
    (3, 2.297804345)
    (4, 8.285821418)
    (5, 40.781143651)
    (6, 188.142189807)
};


==> plots/comp-time-over-time-gemv-pytorch.tex <==
\addplot[color=red, mark=none] coordinates {
    (0, 0.123167464)
    (1, 0.360923784)
    (2, 1.035463172)
    (3, 3.796632546)
    (4, 17.760188732)
    (5, 80.130503811)
    (6, 264.505730196)
};


==> plots/coverage-over-time-gemv-blas.tex <==
\addplot+[ybar] plot coordinates {(0, 0) (1, 0) (2, 0) (3, 0.6553566143207257) (4, 0.0032121784845343887) (5, 0.003257482556471543) (6, 0)};
\addplot+[ybar] plot coordinates {(0, 0) (1, 0) (2, 0.16140143679077854) (3, 0.12369193502711319) (4, 0.9866731309332789) (5, 0.986426168713419) (6, 0)};
\addplot+[ybar] plot coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0) (5, 0) (6, 0.9999582485953619)};
\addplot+[ybar] plot coordinates {(0, 0) (1, 0) (2, 0) (3, 0) (4, 0.0008855383081877346) (5, 0.0009025417151257001) (6, 0)};
\legend{axpy, dot, gemv, memset};

==> plots/nodes-over-time-gemv-blas.tex <==
\addplot[mark=none, color=blue] coordinates {
    (0, 41)
    (1, 242)
    (2, 614)
    (3, 1892)
    (4, 4320)
    (5, 13411)
    (6, 34334)
}; \label{fig:nodes-over-time-gemm-blas:node-count-plot}
\draw [<-] (axis cs:1,242)-- +(-5pt,8pt) node[left] {\scriptsize $1 \times \texttt{dot}$};
\draw [<-] (axis cs:2,614)-- +(-5pt,11pt) node[left] {\scriptsize $1 \times \texttt{dot}$};
\draw [<-] (axis cs:3,1892)-- +(-5pt,14pt) node[left] {\scriptsize $1 \times \texttt{axpy}, 1 \times \texttt{dot}$};
\draw [<-] (axis cs:4,4320)-- +(-3pt,16pt) node[left] {\scriptsize $2 \times \texttt{axpy}, 1 \times \texttt{dot}, 1 \times \texttt{memset}$};
\draw [<-] (axis cs:5,13411)-- +(-5pt,10pt) node[left] {\scriptsize $2 \times \texttt{axpy}, 1 \times \texttt{dot}, 1 \times \texttt{memset}$};
\draw [<-] (axis cs:6,34334)-- +(-15pt,-5pt) node[left] {\scriptsize $1 \times \texttt{gemv}$};


==> plots/nodes-over-time-gemv-pytorch.tex <==
\addplot[color=blue, mark=none] coordinates {
    (0, 41)
    (1, 273)
    (2, 837)
    (3, 2693)
    (4, 6939)
    (5, 12862)
    (6, 26311)
}; \label{fig:nodes-over-time-gemm-pytorch:node-count-plot}
\draw [<-] (axis cs:1,273)-- +(-5pt,8pt) node[left] {\scriptsize $1 \times \texttt{dot}$};
\draw [<-] (axis cs:2,837)-- +(-5pt,10pt) node[left] {\scriptsize $1 \times \texttt{dot}$};
\draw [<-] (axis cs:3,2693)-- +(5pt,12pt) node[left] {\scriptsize $1 \times \texttt{add}, 1 \times \texttt{dot}, 2 \times \texttt{mul}$};
\draw [<-] (axis cs:4,6939)-- +(-5pt,10pt) node[left] {\scriptsize $1 \times \texttt{add}, 1 \times \texttt{dot}, 2 \times \texttt{mul}$};
\draw [<-] (axis cs:5,12862)-- +(-15pt,5pt) node[left] {\scriptsize $1 \times \texttt{add}, 2 \times \texttt{mul}, 1 \times \texttt{mv}$};


==> plots/run-time-gemv-blas.tex <==
\addplot coordinates {
    (2, 0.017580469904929584)
    (3, 0.024016413605536333)
    (4, 0.014494001981981985)
    (5, 0.014273463745562128)
    (6, 0.011408220026315783)
};


==> plots/run-time-gemv-none.tex <==
\addplot coordinates {
    (1, 14.30179332875)
    (2, 14.45544497725)
    (3, 0.02403684678308824)
    (4, 0.02309598582474228)
    (5, 0.023546254339222607)
    (6, 0.02339854648160536)
    (7, 0.023132229320261447)
    (8, 0.023175672041800644)
    (9, 0.02332044304999999)
    (10, 0.024600830978181807)
};


==> plots/speedup-bars.tex <==
\addplot+[mark=none] coordinates {(2mm, 0.8322182127205697) (atax, 2.195621509178801) (doitgen, 2.265377355550427) (gemm, 0.938281261892736) (gesummv, 2.4816073385153015) (jacobi1d, 0.7652427051913183) (mvt, 3.607499499052787) (1mm, 19.71741328508751) (axpy, 1.1322475205787215) (blur1d, 0.11964731615722476) (gemv, 2.501532442304789) (memset, 0.501071597375956) (slim-2mm, 9.05738922478897) (stencil2d, 0.5598310520417822) (vsum, 0.6673206876740088) (geomean, 1.463120547583644)};
\addplot+[mark=none] coordinates {(2mm, 0.01986507326046976) (atax, 0.0010356774062208532) (doitgen, 0.13812519610172283) (gemm, 0.29968895000740836) (gesummv, 1.2611972071877813) (jacobi1d, 0.2434654780344481) (mvt, 1.1134199429653184) (1mm, 0.46065039296391963) (axpy, 1.1442444861763075) (blur1d, 0.5854164221909248) (gemv, 1.160043436341243) (memset, 0.49114065212478125) (slim-2mm, 0.017944316178822143) (stencil2d, 1.3875432297099954) (vsum, 1.2917494918164156) (geomean, 0.259677895415067)};
\addplot+[mark=none] coordinates {(geomean, 1.8070005527750854)};
\legend{BLAS, Pure C, Best};
